Properties of the Least Squares Temporal Difference learning algorithm

This paper presents four different ways of looking at the well-known Least Squares Temporal Differences (LSTD) algorithm for computing the value function of a Markov Reward Process, each of them leading to different insights: the operator-theory approach via the Galerkin method, the statistical approach via instrumental variables, the linear dynamical system view as well as the limit of the TD iteration. We also give a geometric view of the algorithm as an oblique projection. Furthermore, there is an extensive comparison of the optimization problem solved by LSTD as compared to Bellman Residual Minimization (BRM). We then review several schemes for the regularization of the LSTD solution. We then proceed to treat the modification of LSTD for the case of episodic Markov Reward Processes.

==> tikz-brm-fixpoint.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.7cm,y=0.62cm]
\clip(1.07,-1.02) rectangle (5.98,2.74);
\draw [dash pattern=on 3pt off 3pt,domain=1.07:5.98] plot(\x,{(-2.73--1.36*\x)/2.08});
\draw [->] (2,0) -- (2.69,0.45);
\draw [->] (4.08,1.36) -- (3.38,0.91);
\draw (2,-0.03) node[anchor=north west] {$V_B$};
%\begin{scriptsize}
\fill [color=black] (2,0) circle (1.5pt);
\fill [color=black] (4.08,1.36) circle (1.5pt);
\draw[color=black] (4.79,0.85) node {$TV_B$};
%\end{scriptsize}
\end{tikzpicture}


==> tikz-brm-proj.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.44cm,y=0.44cm]
\clip(-1.54,-0.67) rectangle (14.9,4.15);
\draw[fill=black,fill opacity=0.1] (7.71,0) -- (7.71,0.53) -- (7.18,0.53) -- (7.18,0) -- cycle; 
\draw [->] (0,0) -- (7.18,3.64);
\draw [->] (0,0) -- (7.18,0);
\draw [domain=-1.54:14.9] plot(\x,{(-0-0*\x)/-7.18});
\draw (7.98,1.16) node[anchor=north west] {$\text{Range}{((\qL) \Phi})$};
\draw [dash pattern=on 3pt off 3pt] (7.18,0)-- (7.18,3.67);
%\begin{scriptsize}
\draw[color=black] (3.52,2.24) node {$R$};
\draw[color=black] (3.67,0.41) node {$V_B$};
%\end{scriptsize}
\end{tikzpicture}


==> tikz-lstd-fixpoint.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.7cm,y=0.62cm]
\clip(1.07,-1) rectangle (9.3,4.74);
\draw[fill=black,fill opacity=0.1] (4.4,0) -- (4.4,0.4) -- (4,0.4) -- (4,0) -- cycle; 
\draw [dash pattern=on 3pt off 3pt,domain=1.07:9.3] plot(\x,{(-0-0*\x)/2});
\draw (2,0)-- (4,3);
\draw (4,3)-- (4,0);
\draw (6.04,0.78) node[anchor=north west] {$\text{Range}{(\Phi)}$};
\draw [->] (2,0) -- (2.66,0);
\draw [->] (4,0) -- (3.33,0);
\draw (4,0.09) node[anchor=north west] {$\Pi T\tilde{V}$};
\draw (1.72,0.09) node[anchor=north west] {$\tilde{V}$};
\draw (4.04,3.46) node[anchor=north west] {$T\tilde{V}$};
\end{tikzpicture}
\vspace{-12pt}


==> tikz-lstd-oblique.tex <==
% \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.44cm,y=0.44cm]
% \clip(-1.54,-1.87) rectangle (10.59,6.53);
% \draw[fill=black,fill opacity=0.1] (7.76,4.61) -- (7.3,4.88) -- (7.03,4.42) -- (7.49,4.15) -- cycle; 
% \draw [->] (0,0) -- (7.18,3.64);
% \draw [dash pattern=on 3pt off 3pt,domain=-1.54:10.59] plot(\x,{(--18.2-3.64*\x)/-2.18});
% \draw [->] (0,0) -- (5,0);
% \draw [->] (7.49,4.15) -- (4.84,5.73);
% \draw [domain=-1.54:10.59] plot(\x,{(-0-0*\x)/-5});
% \draw (4.7,0.21) node[anchor=north west] {$\colspace{(\qE - \gamma \qT) \qPd}$};
% %\begin{scriptsize}
% \draw[color=black] (3.52,2.24) node {$R$};
% \draw[color=black] (2.67,0.39) node {$(\qL)\qvaD$};
% \draw[color=black] (7.01,5.4) node {$\colspace{\qPd}$};
% %\end{scriptsize}
% \end{tikzpicture}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.44cm,y=0.44cm]
\clip(-1.54,-1.8) rectangle (12.86,7.53);
\draw[fill=black,fill opacity=0.1] (7.76,4.61) -- (7.3,4.88) -- (7.03,4.42) -- (7.49,4.15) -- cycle; 
\draw [->] (0,0) -- (7.18,3.64);
\draw [dash pattern=on 3pt off 3pt,domain=-1.54:10.86] plot(\x,{(--18.2-3.64*\x)/-2.18});
\draw [->] (0,0) -- (5,0);
\draw [->] (7.49,4.15) -- (4.84,5.73);
\draw [domain=-1.54:12.86] plot(\x,{(-0-0*\x)/-5});
%\draw (4.7,0.21) node[anchor=north west] {$\text{Range}((I - \gamma P) \Phi)$};
%\begin{scriptsize}
\draw[color=black] (3.52,2.24) node {$R$};
\draw[color=black] (1.72,-0.80) node {$(\qL)\tilde{V}$};
\draw[color=black] (6.13,6.03) node {$\text{Range}{(\Xi \Phi)}$};
\draw[color=black] (9.0,-0.80) node {$\text{Range}((I - \gamma P) \Phi)$};
%\end{scriptsize}
\end{tikzpicture}

